Steiner Cut Dominants

For a subset T of nodes of an undirected graph G, a T-Steiner cut is a cut \delta(S) where S intersects both T and the complement of T. The T-Steiner cut dominant} of G is the dominant CUT_+(G,T) of the convex hull of the incidence vectors of the T-Steiner cuts of G. For T={s,t}, this is the well-understood s-t-cut dominant. Choosing T as the set of all nodes of G, we obtain the \emph{cut dominant}, for which an outer description in the space of the original variables is still not known. We prove that, for each integer \tau, there is a finite set of inequalities such that for every pair (G,T) with |T|\ <= \tau the non-trivial facet-defining inequalities of CUT_+(G,T) are the inequalities that can be obtained via iterated applications of two simple operations, starting from that set. In particular, the absolute values of the coefficients and of the right-hand-sides in a description of CUT_+(G,T) by integral inequalities can be bounded from above by a function of |T|. For all |T| <= 5 we provide descriptions of CUT_+(G,T) by facet defining inequalities, extending the known descriptions of s-t-cut dominants.

==> tikZ/G1.tex <==

\begin{tikzpicture}[scale=\scale]

%    \draw[step=.2cm,gray,very thin] (-3,-2) grid (3,2);
        
    \node [case_nonterm] (v) at (0,2) {$v$};
    \node [case_term] (t1) at (-3,0) {$t_1$};
    \node [case_term] (t2) at (-1,0) {$t_2$};
    \node [case_term] (t3) at (1,0) {};
    \node [case_term] (t4) at (3,0) {};
    \node [case_term] (t0) at (0,-2) {$t_0$};
    
    \draw [case_edge] (v) -- (t1);
    \draw [case_edge] (v) -- (t2);
    \draw [case_edge] (v) -- (t3);
    \draw [case_edge] (v) -- (t4);
    \draw [case_edge] (t0) -- (t1);
	\draw [case_edge] (t0) -- (t2);
	\draw [case_edge] (t0) -- (t3);
	\draw [case_edge] (t0) -- (t4);
\end{tikzpicture}


==> tikZ/G2.tex <==

\begin{tikzpicture}[scale=\scale]

%    \draw[step=.2cm,gray,very thin] (-3,-2) grid (3,2);
        
    \node [case_nonterm] (v) at (0,2) {$v$};
    \node [case_term] (t1) at (-3,0) {$t_1$};
    \node [case_term] (t2) at (-1,0) {$t_2$};
    \node [case_term] (t3) at (2,-2) {};
    \node [case_term] (t4) at (3,0) {};
    \node [case_term] (t0) at (0,-2) {$t_0$};
    
    \draw [case_edge] (v) -- (t1);
    \draw [case_edge] (v) -- (t2);
    \draw [case_edge] (v) -- (t3);
    \draw [case_edge] (v) -- (t4);
    \draw [case_edge] (t0) -- (t1);
	\draw [case_edge] (t0) -- (t2);
	\draw [case_edge] (t0) -- (t3);
	\draw [case_edge] (t3) -- (t4);
\end{tikzpicture}


==> tikZ/G3.tex <==

\begin{tikzpicture}[scale=\scale]

%    \draw[step=.2cm,gray,very thin] (-3,-2) grid (3,2);
        
    \node [case_nonterm] (v) at (0,2) {$v$};
    \node [case_term] (t1) at (-3,0) {$t_1$};
    \node [case_term] (t2) at (-1,0) {$t_2$};
    \node [case_term] (t3) at (2,-2) {};
    \node [case_term] (t4) at (3,0) {};
    \node [case_term] (t0) at (0,-2) {$t_0$};
    
    \draw [case_edge] (v) -- (t1);
    \draw [case_edge] (v) -- (t2);
    \draw [case_edge] (v) -- (t0);
    \draw [case_edge] (v) -- (t4);
    \draw [case_edge] (t0) -- (t1);
	\draw [case_edge] (t0) -- (t2);
	\draw [case_edge] (t0) -- (t3);
	\draw [case_edge] (t3) -- (t4);
\end{tikzpicture}


==> tikZ/G4.tex <==

\begin{tikzpicture}[scale=\scale]

%    \draw[step=.2cm,gray,very thin] (-3,-3) grid (3,3);
        
    \node [case_nonterm] (v1) at (0,3) {$v_1$};
    \node [case_nonterm] (v2) at (0,-3) {$v_2$};
    \node [case_term] (t1) at (-2,1.5) {$t_1$};
    \node [case_term] (t0) at (-2,0) {$t_0$};
    \node [case_term] (t2) at (-2,-1.5) {$t_2$};
    \node [case_term] (t3) at (2,0) {$t_3$};
    \node [case_term] (t4) at (4,0) {};
    
    \draw [case_edge] (v1) -- (v2);
    \draw [case_edge] (v1) -- (t1);
    \draw [case_edge] (v1) -- (t3);
    \draw [case_edge] (v1) -- (t4);
    \draw [case_edge] (v2) -- (t2);
    \draw [case_edge] (v2) -- (t3);
	\draw [case_edge] (v2) -- (t4);
	\draw [case_edge] (t0) -- (t1);
	\draw [case_edge] (t0) -- (t2);
\end{tikzpicture}


==> tikZ/G5.tex <==

\begin{tikzpicture}[scale=\scale]

%    \draw[step=.2cm,gray,very thin] (-3,-3) grid (3,3);
        
    \node [case_nonterm] (v1) at (0,3) {$v_1$};
    \node [case_nonterm] (v2) at (0,-3) {$v_2$};
    \node [case_term] (t1) at (-2,1) {$t_1$};
    \node [case_term] (t2) at (-2,-1) {$t_2$};
    \node [case_term] (t4) at (4,1) {};
    \node [case_term] (t5) at (4,-1) {};
    \node [case_term] (t3) at (2,0) {$t_3$};
    
    \draw [case_edge] (v1) -- (v2);
    \draw [case_edge] (v1) -- (t1);
    \draw [case_edge] (v1) -- (t4);
    \draw [case_edge] (v1) -- (t3);
    \draw [case_edge] (v2) -- (t2);
    \draw [case_edge] (v2) -- (t5);
	\draw [case_edge] (v2) -- (t3);
	\draw [case_edge] (t1) -- (t2);
	\draw [case_edge] (t4) -- (t5);
\end{tikzpicture}


==> tikZ/G6.tex <==

\begin{tikzpicture}[scale=\scale]

%    \draw[step=.2cm,gray,very thin] (-3,-3) grid (3,3);
        
    \node [case_nonterm] (v1) at (0,3) {$v_1$};
    \node [case_nonterm] (v2) at (0,-3) {$v_2$};
    \node [case_term] (t1) at (-3,1) {$t_1$};
    \node [case_term] (t2) at (-3,-1) {$t_2$};
    \node [case_term] (t3) at (-1,0) {$t_3$};
    \node [case_term] (t4) at (1,0) {};
    \node [case_term] (t5) at (3,0) {};
    
    \draw [case_edge] (v1) -- (t1);
    \draw [case_edge] (v1) -- (t3);
    \draw [case_edge] (v1) -- (t4);
    \draw [case_edge] (v1) -- (t5);
    \draw [case_edge] (v2) -- (t2);
    \draw [case_edge] (v2) -- (t3);
	\draw [case_edge] (v2) -- (t4);
	\draw [case_edge] (v2) -- (t5);
	\draw [case_edge] (t1) -- (t2);

\end{tikzpicture}


==> tikZ/SteinerCactus.tex <==
\begin{tikzpicture}[scale=\scale]
%,every edge quotes/.style={fill=white,font=\footnotesize}]]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [term] (v1) at (0,6) {};
    \node [nonterm] (v2) at (4,6) {};
    \node [nonterm] (v3) at (8,6) {};
    \node [term] (v4) at (12,6) {};
    \node [nonterm] (v5) at (2,4) {};
    \node [nonterm] (v6) at (4,4) {};
    \node [term] (v7) at (6,4) {};
    \node [nonterm] (v8) at (8,4) {};
    \node [term] (v9) at (10,4) {};
    \node [nonterm] (v10) at (2,2) {};
    \node [nonterm] (v11) at (4,2) {};
    \node [term] (v12) at (6,2) {};
    \node [term] (v13) at (8,2) {};
    \node [nonterm] (v14) at (10,2) {};
    \node [term] (v15) at (0,0) {};
    \node [term] (v16) at (4,0) {};
    \node [term] (v17) at (8,0) {};
    \node [nonterm] (v18) at (12,0) {};
    
    \draw [edge1] (v2) edge["$1$"] (v3);
    \draw [edge2] (v3) edge["$2$"] (v4);
    \draw [edge1] (v5) edge["$1$"] (v6);
    \draw [edge1] (v6) edge["$1$"] (v7);
    \draw [edge1] (v3) edge["$1$"] (v8);
    \draw [edge1] (v4) edge["$1$"] (v9);
    \draw [edge1] (v7) edge["$1$"] (v8);
    \draw [edge1] (v5) edge["$1$"] (v10);
    \draw [edge1] (v10) edge["$1$"] (v11);
    \draw [edge2] (v11) edge["$2$"] (v12);
    \draw [edge1] (v13) edge["$1$"] (v14);
    \draw [edge2] (v1) edge["$2$"] (v5);
    \draw [edge1] (v2) edge["$1$"] (v6);
    \draw [edge1] (v6) edge["$1$"] (v11);
    \draw [edge1] (v9) edge["$1$"] (v14);
    \draw [edge2] (v10) edge["$2$"] (v15);
    \draw [edge2] (v11) edge["$2$"] (v16);
    \draw [edge1] (v13) edge["$1$"] (v17);
    \draw [edge1] (v14) edge["$1$"] (v17);
    \draw [edge1] (v14) edge["$1$"] (v18);
    \draw [edge1] (v4) edge["$1$"] (v18);
\end{tikzpicture}


==> tikZ/SteinerFacet-6-6-1.tex <==
\begin{tikzpicture}[scale=\scale]
%,every edge quotes/.style={fill=white,font=\footnotesize}]]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [term] (v1) at (0:2.5) {};
    \node [term] (v2) at (60:2.5) {};
    \node [term] (v3) at (120:2.5) {};
    \node [term] (v4) at (180:2.5) {};
    \node [term] (v5) at (240:2.5) {};
    \node [term] (v6) at (300:2.5) {};

    \draw [edge1] (v1) edge["$1$"] (v2);
    \draw [edge1] (v2) edge["$1$"] (v3);
    \draw [edge1] (v3) edge["$1$"] (v4);
    \draw [edge1] (v4) edge["$1$"] (v5);
    \draw [edge1] (v5) edge["$1$"] (v6);
    \draw [edge1] (v6) edge["$1$"] (v1);
\end{tikzpicture}


==> tikZ/SteinerFacet-6-6-2.tex <==
\begin{tikzpicture}[scale=\scale]
%,every edge quotes/.style={fill=white,font=\footnotesize}]]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [term] (v1) at (0,2) {};
    \node [term] (v2) at (6,2) {};
    \node [term] (v3) at (2,0) {};
    \node [term] (v4) at (4,0) {};
    \node [term] (v5) at (0,-2) {};
    \node [term] (v6) at (6,-2) {};

    \draw [edge2] (v1) edge["$2$"] (v2);
    \draw [edge2] (v3) edge["$2$"] (v4);
    \draw [edge2] (v5) edge["$2$"] (v6);
    \draw [edge1] (v1) edge node [below=2pt, near start] {$1$} (v3);
    \draw [edge1] (v3) edge node [above=2pt, near end] {$1$} (v5);
    \draw [edge1] (v5) edge["$1$"] (v1);
    \draw [edge1] (v2) edge node [below=2pt, near start] {$1$} (v4);
    \draw [edge1] (v4) edge node [above=2pt, near end] {$1$} (v6);
    \draw [edge1] (v6) edge node [right=2pt] {$1$} (v2);
\end{tikzpicture}


==> tikZ/SteinerFacet-6-7-1.tex <==
\begin{tikzpicture}[scale=\scale]
%,every edge quotes/.style={fill=white,font=\footnotesize}]]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [term] (v1) at (0,2) {};
    \node [term] (v2) at (6,2) {};
    \node [term] (v3) at (2,0) {};
    \node [term] (v4) at (4,0) {};
    \node [term] (v5) at (0,-2) {};
    \node [term] (v6) at (6,-2) {};
    \node [nonterm] (v7) at (-2,0) {};

    \draw [edge2] (v1) edge["$2$"] (v2);
    \draw [edge2] (v3) edge["$2$"] (v4);
    \draw [edge2] (v5) edge["$2$"] (v6);
    \draw [edge2] (v7) edge node [above=2pt, near start] {$2$} (v1);
    \draw [edge2] (v7) edge node [above=0pt] {$2$} (v3);
    \draw [edge2] (v7) edge node [below=2pt, near start] {$2$} (v5);
    \draw [edge1] (v2) edge node [below=2pt, near start] {$1$} (v4);
    \draw [edge1] (v4) edge node [above=2pt, near end] {$1$} (v6);
    \draw [edge1] (v6) edge node [right=2pt] {$1$} (v2);
\end{tikzpicture}


==> tikZ/SteinerFacet-6-7-2.tex <==
\begin{tikzpicture}[scale=\scale]
%,every edge quotes/.style={fill=white,font=\footnotesize}]]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [term] (v1) at (0,2) {};
    \node [term] (v2) at (6,2) {};
    \node [term] (v3) at (2,0) {};
    \node [term] (v4) at (4,0) {};
    \node [nonterm] (v5) at (0,-2) {};
    \node [term] (v6) at (6,-2) {};
    \node [term] (v7) at (3,-2) {};

    \draw [edge2] (v1) edge["$2$"] (v2);
    \draw [edge2] (v3) edge["$2$"] (v4);
    \draw [edge2] (v5) edge["$2$"] (v7);
    \draw [edge2] (v7) edge["$2$"] (v6);
    \draw [edge1] (v1) edge node [below=2pt, near start] {$1$} (v3);
    \draw [edge1] (v3) edge node [above=2pt, near end] {$1$} (v5);
    \draw [edge1] (v5) edge["$1$"] (v1);
    \draw [edge1] (v2) edge node [below=2pt, near start] {$1$} (v4);
    \draw [edge1] (v4) edge node [above=2pt, near end] {$1$} (v6);
    \draw [edge1] (v6) edge node [right=2pt] {$1$} (v2);
\end{tikzpicture}


==> tikZ/SteinerFacet-6-7-3.tex <==
\begin{tikzpicture}[scale=\scale]
%,every edge quotes/.style={fill=white,font=\footnotesize}]]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [term] (v1) at (0,2) {};
    \node [term] (v2) at (6,2) {};
    \node [term] (v3) at (2,0) {};
    \node [term] (v4) at (4,0) {};
    \node [nonterm] (v5) at (0,-2) {};
    \node [term] (v6) at (6,-2) {};
    \node [term] (v7) at (-2,0) {};

    \draw [edge2] (v1) edge["$2$"] (v2);
    \draw [edge2] (v3) edge["$2$"] (v4);
    \draw [edge2] (v5) edge["$2$"] (v6);
    \draw [edge1] (v1) edge node [below=2pt, near start] {$1$} (v3);
    \draw [edge1] (v3) edge node [above=2pt, near end] {$1$} (v5);
    \draw [edge3] (v5) edge node [below=4pt, very near end] {$3$} (v7);
    \draw [edge1] (v7) edge node [above=2pt, near start] {$1$} (v1);
    \draw [edge1] (v2) edge node [below=2pt, near start] {$1$} (v4);
    \draw [edge1] (v4) edge node [above=4pt, near end] {$1$} (v6);
    \draw [edge1] (v6) edge node [right=2pt] {$1$} (v2);
\end{tikzpicture}


==> tikZ/SteinerTree.tex <==
\begin{tikzpicture}[scale=\scale]
%,every edge quotes/.style={fill=white,font=\footnotesize}]]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [term] (v1) at (0,6) {};
    \node [nonterm] (v2) at (4,6) {};
    \node [nonterm] (v3) at (8,6) {};
    \node [term] (v4) at (12,6) {};
    \node [nonterm] (v5) at (2,4) {};
    \node [nonterm] (v6) at (4,4) {};
    \node [term] (v7) at (6,4) {};
    \node [nonterm] (v8) at (8,4) {};
    \node [term] (v9) at (10,4) {};
    \node [nonterm] (v10) at (2,2) {};
    \node [term] (v11) at (4,2) {};
    \node [nonterm] (v12) at (6,2) {};
    \node [term] (v13) at (8,2) {};
    \node [nonterm] (v14) at (10,2) {};
    \node [term] (v15) at (0,0) {};
    \node [term] (v16) at (4,0) {};
    \node [term] (v17) at (8,0) {};
    \node [term] (v18) at (12,0) {};
    
    \draw [edge1] (v2) edge["$1$"] (v3);
    \draw [edge1] (v3) edge["$1$"] (v4);
    \draw [edge1] (v5) edge["$1$"] (v6);
    \draw [edge1] (v6) edge["$1$"] (v7);
    \draw [edge1] (v7) edge["$1$"] (v8);
    \draw [edge1] (v10) edge["$1$"] (v11);
    \draw [edge1] (v11) edge["$1$"] (v12);
    \draw [edge1] (v13) edge["$1$"] (v14);
    \draw [edge1] (v1) edge["$1$"] (v5);
    \draw [edge1] (v2) edge["$1$"] (v6);
    \draw [edge1] (v6) edge["$1$"] (v11);
    \draw [edge1] (v8) edge["$1$"] (v13);
    \draw [edge1] (v9) edge["$1$"] (v14);
    \draw [edge1] (v10) edge["$1$"] (v15);
    \draw [edge1] (v12) edge["$1$"] (v16);
    \draw [edge1] (v12) edge["$1$"] (v17);
%    \draw [edge1] (v14) edge["$1$"] (v17);
    \draw [edge1] (v14) edge["$1$"] (v18);
\end{tikzpicture}


==> tikZ/YDconf_claw.tex <==
\begin{tikzpicture}

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [pp_node] (v) at (0,0) {$v$};
    \node [pp_node] (vi) at (30:2) {$v_i$};
    \node [pp_node] (vj) at (150:2) {$v_j$};        
    \node [pp_node] (vk) at (270:2) {$v_k$};

	\draw [pp_edge] (v) -- node [above, near start] {$e_i$} (vi) ;
	\draw [pp_edge] (v) -- node [above, near start] {$e_j$} (vj);
	\draw [pp_edge] (v) -- node [right, near start] {$e_k$} (vk);        
\end{tikzpicture}


==> tikZ/YDconf_kite.tex <==
\begin{tikzpicture}

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [pp_node] (v) at (0,0) {$v$};
    \node [pp_node] (vi) at (30:2) {$v_i$};
    \node [pp_node] (vj) at (150:2) {$v_j$};        
    \node [pp_node] (vk) at (270:2) {$v_k$};

	\draw [pp_edge] (v) -- node [above, near start] {$e_i$} (vi) ;
	\draw [pp_edge] (v) -- node [above, near start] {$e_j$} (vj);
	\draw [pp_edge] (v) -- node [right, near start] {$e_k$} (vk);        
	\draw [pp_edge] (vi) -- node [above] {$f_k$} (vj);
\end{tikzpicture}


==> tikZ/YNab.tex <==
\begin{tikzpicture}

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [pp_node] (v) at (0,0) {$v$};
    \node [pp_node] (v1) at (30:2) {$v_1$};
    \node [pp_node] (v2) at (150:2) {$v_2$};        
    \node [pp_node] (v3) at (270:2) {$v_3$};

	\draw [pp_edge] (v) -- node [above, near start] {$e_1$} (v1) ;
	\draw [pp_edge] (v) -- node [above, near start] {$e_2$} (v2);
	\draw [pp_edge] (v) -- node [right, near start] {$e_3$} (v3);        
	\draw [pp_edge] (v1) -- node [above] {$f_3$} (v2);
	\draw [pp_edge] (v2) -- node [below = 5pt] {$f_1$} (v3);
	\draw [pp_edge] (v3) -- node [below = 5pt] {$f_2$} (v1);        
\end{tikzpicture}


==> tikZ/crossing.tex <==
\begin{tikzpicture}[scale=\scale]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [pp_node] (v1) at (0:2) {};
    \node [pp_node] (v2) at (45:2) {};
    \node [pp_node] (v3) at (90:2) {};        
    \node [pp_node] (v4) at (135:2) {};
    \node [pp_node] (v5) at (180:2) {};
    \node [pp_node] (v6) at (225:2) {};
    \node [pp_node] (v7) at (270:2) {};
    \node [pp_node] (v8) at (315:2) {};

	\draw [pp_edge] (v1) -- (v2);
	\draw [pp_edge] (v2) -- (v3);
	\draw [pp_edge] (v3) -- (v4);        
	\draw [pp_edge] (v4) -- (v5);
	\draw [pp_edge] (v5) -- (v6);
	\draw [pp_edge] (v6) -- (v7);        
	\draw [pp_edge] (v7) -- (v8);
	\draw [pp_edge] (v8) -- (v1);

	\draw [pp_edge] (v2) -- (v6);
	\draw [pp_edge] (v4) -- (v8);
\end{tikzpicture}


==> tikZ/laminarCaseI.tex <==

\begin{tikzpicture}[scale=\tikZscaleCasesLemLaminar]

	\draw [laminarL] 
		(-3*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,0+\laminarOff) -- 
		(0,0+\laminarOff); 
	\node at (3.2*\laminarUnit+\laminarOff,3.3*\laminarUnit+\laminarOff) {\color{laminarLcol}$L$}; 

	\draw [laminarS] 
		(-4*\laminarUnit-\laminarOff,3*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,0); 
	\node at (-3.3*\laminarUnit-\laminarOff,-3.2*\laminarUnit) {\color{laminarScol}$S$}; 

	\draw [laminarLL] 
		(-2*\laminarUnit,1*\laminarUnit+\laminarOff) -- 
		(3*\laminarUnit,1*\laminarUnit+\laminarOff) -- 
		(3*\laminarUnit,3*\laminarUnit+\laminarOff) -- 
		(-3*\laminarUnit,3*\laminarUnit+\laminarOff) -- 
		(-3*\laminarUnit,1*\laminarUnit+\laminarOff) -- 
		(0,1*\laminarUnit+\laminarOff); 
	\node at (2.2*\laminarUnit-\laminarOff,2.4*\laminarUnit) {\color{laminarLLcol}$L'$}; 
	
\end{tikzpicture}


==> tikZ/laminarCaseII.tex <==

\begin{tikzpicture}[scale=\tikZscaleCasesLemLaminar]

	\draw [laminarL] 
		(-3*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,0+\laminarOff) -- 
		(0,0+\laminarOff); 
	\node at (3.2*\laminarUnit+\laminarOff,3.3*\laminarUnit+\laminarOff) {\color{laminarLcol}$L$}; 

	\draw [laminarS] 
		(-4*\laminarUnit-\laminarOff,3*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,0); 
	\node at (-3.3*\laminarUnit-\laminarOff,-3.2*\laminarUnit) {\color{laminarScol}$S$}; 

	\draw [laminarLL] 
		(-3*\laminarUnit,-2*\laminarUnit+1.5*\laminarOff) -- 
		(4*\laminarUnit+.5*\laminarOff,-2*\laminarUnit+1.5*\laminarOff) -- 
		(4*\laminarUnit+.5*\laminarOff,4*\laminarUnit+1.5*\laminarOff) -- 
		(-4*\laminarUnit-.5*\laminarOff,4*\laminarUnit+1.5*\laminarOff) -- 
		(-4*\laminarUnit-.5*\laminarOff,-2*\laminarUnit+1.5*\laminarOff) -- 
		(0,-2*\laminarUnit+1.5*\laminarOff); 
	\node at (3*\laminarUnit-\laminarOff,-1.0*\laminarUnit) {\color{laminarLLcol}$L'$}; 
	
\end{tikzpicture}


==> tikZ/laminarCaseIII.tex <==

\begin{tikzpicture}[scale=\tikZscaleCasesLemLaminar]

	\draw [laminarL] 
		(-3*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,0+\laminarOff) -- 
		(0,0+\laminarOff); 
	\node at (3.2*\laminarUnit+\laminarOff,3.3*\laminarUnit+\laminarOff) {\color{laminarLcol}$L$}; 

	\draw [laminarS] 
		(-4*\laminarUnit-\laminarOff,3*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,0); 
	\node at (-3.3*\laminarUnit-\laminarOff,-3.2*\laminarUnit) {\color{laminarScol}$S$}; 

	\draw [laminarLL] 
		(-2*\laminarUnit,-3*\laminarUnit+\laminarOff) -- 
		(3*\laminarUnit,-3*\laminarUnit+\laminarOff) -- 
		(3*\laminarUnit,-1*\laminarUnit+\laminarOff) -- 
		(-3*\laminarUnit,-1*\laminarUnit+\laminarOff) -- 
		(-3*\laminarUnit,-3*\laminarUnit+\laminarOff) -- 
		(0,-3*\laminarUnit+\laminarOff); 
	\node at (2.4*\laminarUnit-\laminarOff,-1.6*\laminarUnit) {\color{laminarLLcol}$L'$}; 
	
\end{tikzpicture}


==> tikZ/laminarCaseIIIa.tex <==

\begin{tikzpicture}[scale=\tikZscaleCasesLemLaminar]

	\draw [laminarL] 
		(-3*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,0+\laminarOff) -- 
		(0,0+\laminarOff); 
	\node at (3.2*\laminarUnit+\laminarOff,3.3*\laminarUnit+\laminarOff) {\color{laminarLcol}$L$}; 

	\draw [laminarS] 
		(-4*\laminarUnit-\laminarOff,3*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,0); 
	\node at (-3.3*\laminarUnit-\laminarOff,-3.2*\laminarUnit) {\color{laminarScol}$S$}; 

	\draw [laminarLL] 
		(-2*\laminarUnit,-1*\laminarUnit+\laminarOff) -- 
		(-1*\laminarUnit,-1*\laminarUnit+\laminarOff) -- 
		(-1*\laminarUnit,-3*\laminarUnit+\laminarOff) -- 
		(-3*\laminarUnit,-3*\laminarUnit+\laminarOff) -- 
		(-3*\laminarUnit,-1*\laminarUnit+\laminarOff) -- 
		(-1.5*\laminarUnit,-1*\laminarUnit+\laminarOff); 
	\node at (-1.75*\laminarUnit-\laminarOff,-1.75*\laminarUnit) {\color{laminarLLcol}$L'$}; 
	
\end{tikzpicture}


==> tikZ/laminarCaseIIIb.tex <==

\begin{tikzpicture}[scale=\tikZscaleCasesLemLaminar]

	\draw [laminarL] 
		(-3*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,0+\laminarOff) -- 
		(0,0+\laminarOff); 
	\node at (3.2*\laminarUnit+\laminarOff,3.3*\laminarUnit+\laminarOff) {\color{laminarLcol}$L$}; 

	\draw [laminarS] 
		(-4*\laminarUnit-\laminarOff,3*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,0); 
	\node at (-3.3*\laminarUnit-\laminarOff,-3.2*\laminarUnit) {\color{laminarScol}$S$}; 

	\draw [laminarLL] 
		(1.5*\laminarUnit,-1*\laminarUnit+\laminarOff) -- 
		(3*\laminarUnit,-1*\laminarUnit+\laminarOff) -- 
		(3*\laminarUnit,-3*\laminarUnit+\laminarOff) -- 
		(1*\laminarUnit,-3*\laminarUnit+\laminarOff) -- 
		(1*\laminarUnit,-1*\laminarUnit+\laminarOff) -- 
		(2.5*\laminarUnit,-1*\laminarUnit+\laminarOff); 
	\node at (2.2*\laminarUnit-\laminarOff,-1.75*\laminarUnit) {\color{laminarLLcol}$L'$}; 
	
\end{tikzpicture}


==> tikZ/laminarCaseIIa.tex <==

\begin{tikzpicture}[scale=\tikZscaleCasesLemLaminar]

	\draw [laminarL] 
		(-3*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,0+\laminarOff) -- 
		(0,0+\laminarOff); 
	\node at (3.2*\laminarUnit+\laminarOff,3.3*\laminarUnit+\laminarOff) {\color{laminarLcol}$L$}; 

	\draw [laminarS] 
		(-4*\laminarUnit-\laminarOff,3*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,0); 
	\node at (-3.3*\laminarUnit-\laminarOff,-3.2*\laminarUnit) {\color{laminarScol}$S$}; 

	\draw [laminarLL] 
		(-3*\laminarUnit,-4*\laminarUnit+.5*\laminarOff) -- 
		(1.5*\laminarUnit+.5*\laminarOff,-4*\laminarUnit+.5*\laminarOff) -- 
		(1.5*\laminarUnit+.5*\laminarOff,-1.5*\laminarUnit+.5*\laminarOff) -- 
		(4*\laminarUnit+.5*\laminarOff,-1.5*\laminarUnit+.5*\laminarOff) -- 
		(4*\laminarUnit+.5*\laminarOff,4*\laminarUnit+1.5*\laminarOff) -- 
		(-4*\laminarUnit-.5*\laminarOff,4*\laminarUnit+1.5*\laminarOff) -- 
		(-4*\laminarUnit-.5*\laminarOff,-4*\laminarUnit+.5*\laminarOff) -- 
		(0,-4*\laminarUnit+.5*\laminarOff); 
	\node at (1.5*\laminarUnit-\laminarOff,-1.1*\laminarUnit) {\color{laminarLLcol}$L'$}; 
	
\end{tikzpicture}


==> tikZ/laminarCaseIa.tex <==

\begin{tikzpicture}[scale=\tikZscaleCasesLemLaminar]

	\draw [laminarL] 
		(-3*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,0+\laminarOff) -- 
		(0,0+\laminarOff); 
	\node at (3.2*\laminarUnit+\laminarOff,3.3*\laminarUnit+\laminarOff) {\color{laminarLcol}$L$}; 

	\draw [laminarS] 
		(-4*\laminarUnit-\laminarOff,3*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,0); 
	\node at (-3.3*\laminarUnit-\laminarOff,-3.2*\laminarUnit) {\color{laminarScol}$S$}; 

	\draw [laminarLL] 
		(-2*\laminarUnit,1*\laminarUnit+\laminarOff) -- 
		(-1*\laminarUnit,1*\laminarUnit+\laminarOff) -- 
		(-1*\laminarUnit,3*\laminarUnit+\laminarOff) -- 
		(-3*\laminarUnit,3*\laminarUnit+\laminarOff) -- 
		(-3*\laminarUnit,1*\laminarUnit+\laminarOff) -- 
		(-1.5*\laminarUnit,1*\laminarUnit+\laminarOff); 
	\node at (-1.75*\laminarUnit-\laminarOff,2.25*\laminarUnit) {\color{laminarLLcol}$L'$}; 
	
\end{tikzpicture}


==> tikZ/laminarCaseIb.tex <==

\begin{tikzpicture}[scale=\tikZscaleCasesLemLaminar]

	\draw [laminarL] 
		(-3*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,0+\laminarOff) -- 
		(0,0+\laminarOff); 
	\node at (3.2*\laminarUnit+\laminarOff,3.3*\laminarUnit+\laminarOff) {\color{laminarLcol}$L$}; 

	\draw [laminarS] 
		(-4*\laminarUnit-\laminarOff,3*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,0); 
	\node at (-3.3*\laminarUnit-\laminarOff,-3.2*\laminarUnit) {\color{laminarScol}$S$}; 

	\draw [laminarLL] 
		(1.5*\laminarUnit,1*\laminarUnit+\laminarOff) -- 
		(3*\laminarUnit,1*\laminarUnit+\laminarOff) -- 
		(3*\laminarUnit,3*\laminarUnit+\laminarOff) -- 
		(1*\laminarUnit,3*\laminarUnit+\laminarOff) -- 
		(1*\laminarUnit,1*\laminarUnit+\laminarOff) -- 
		(2.5*\laminarUnit,1*\laminarUnit+\laminarOff); 
	\node at (2.2*\laminarUnit-\laminarOff,2.25*\laminarUnit) {\color{laminarLLcol}$L'$}; 
	
\end{tikzpicture}


==> tikZ/noncrossing1.tex <==
\begin{tikzpicture}[scale=\scale]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [pp_node] (v1) at (0:2) {};
    \node [pp_node] (v2) at (45:2) {};
    \node [pp_node] (v3) at (90:2) {};        
    \node [pp_node] (v4) at (135:2) {};
    \node [pp_node] (v5) at (180:2) {};
    \node [pp_node] (v6) at (225:2) {};
    \node [pp_node] (v7) at (270:2) {};
    \node [pp_node] (v8) at (315:2) {};

	\draw [pp_edge] (v1) -- (v2);
	\draw [pp_edge] (v2) -- (v3);
	\draw [pp_edge] (v3) -- (v4);        
	\draw [pp_edge] (v4) -- (v5);
	\draw [pp_edge] (v5) -- (v6);
	\draw [pp_edge] (v6) -- (v7);        
	\draw [pp_edge] (v7) -- (v8);
	\draw [pp_edge] (v8) -- (v1);

	\draw [pp_edge] (v2) -- (v8);
	\draw [pp_edge] (v4) -- (v6);
\end{tikzpicture}


==> tikZ/noncrossing2.tex <==
\begin{tikzpicture}[scale=\scale]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [pp_node] (v1) at (0:2) {};
    \node [pp_node] (v2) at (45:2) {};
    \node [pp_node] (v3) at (90:2) {};        
    \node [pp_node] (v4) at (135:2) {};
    \node [pp_node] (v5) at (180:2) {};
    \node [pp_node] (v6) at (225:2) {};
    \node [pp_node] (v7) at (270:2) {};
    \node [pp_node] (v8) at (315:2) {};

	\draw [pp_edge] (v1) -- (v2);
	\draw [pp_edge] (v2) -- (v3);
	\draw [pp_edge] (v3) -- (v4);        
	\draw [pp_edge] (v4) -- (v5);
	\draw [pp_edge] (v5) -- (v6);
	\draw [pp_edge] (v6) -- (v7);        
	\draw [pp_edge] (v7) -- (v8);
	\draw [pp_edge] (v8) -- (v1);

	\draw [pp_edge] (v7) -- (v2);
	\draw [pp_edge] (v7) -- (v4);
\end{tikzpicture}


==> tikZ/nonunique_weights_1.tex <==
\begin{tikzpicture}[scale=\scale]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [term] (v5) at (0,0) {};
    \node [nonterm] (v0) at (12,0) {};
    \node [term] (v4) at (10,2) {};
    \node [nonterm] (v6) at (2,4) {};
    \node [term] (v9) at (4,4) {};
    \node [nonterm] (v3) at (8,4) {};
    \node [term] (v2) at (10,6) {};
    \node [term] (v7) at (0,8) {};
    \node [term] (v8) at (6,8) {};
    \node [nonterm] (v1) at (12,8) {};

    \draw [edge2] (v5) edge["$2$"] (v0);
    \draw [edge2] (v5) edge["$2$"] (v6);
    \draw [edge3] (v0) edge node [above=3pt, near start] {$3$} (v4);
    \draw [edge1] (v4) edge node [above=2pt, near start] {$1$} (v3);
    \draw [edge2] (v6) edge["$2$"] (v9);
    \draw [edge2] (v9) edge["$2$"] (v3);
    \draw [edge1] (v0) edge["$1$"] (v1);
    \draw [edge2] (v6) edge["$2$"] (v7);
    \draw [edge3] (v3) edge node [below=3pt, near end] {$3$} (v2);
    \draw [edge1] (v2) edge node [below=2pt, near end] {$1$} (v1);
    \draw [edge2] (v7) edge["$2$"] (v8);
    \draw [edge2] (v8) edge["$2$"] (v1);
\end{tikzpicture}


==> tikZ/nonunique_weights_2.tex <==
\begin{tikzpicture}[scale=\scale]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [term] (v5) at (0,0) {};
    \node [nonterm] (v0) at (12,0) {};
    \node [term] (v4) at (10,2) {};
    \node [nonterm] (v6) at (2,4) {};
    \node [term] (v9) at (4,4) {};
    \node [nonterm] (v3) at (8,4) {};
    \node [term] (v2) at (10,6) {};
    \node [term] (v7) at (0,8) {};
    \node [term] (v8) at (6,8) {};
    \node [nonterm] (v1) at (12,8) {};

    \draw [edge3] (v5) edge["$3$"] (v0);
    \draw [edge1] (v5) edge["$1$"] (v6);
    \draw [edge2] (v0) edge node [above=2pt, near start] {$2$} (v4);
    \draw [edge2] (v4) edge node [above=2pt, near start] {$2$} (v3);
    \draw [edge2] (v6) edge["$2$"] (v9);
    \draw [edge2] (v9) edge["$2$"] (v3);
    \draw [edge1] (v0) edge["$1$"] (v1);
    \draw [edge3] (v6) edge["$3$"] (v7);
    \draw [edge2] (v3) edge node [below=2pt, near end] {$2$} (v2);
    \draw [edge2] (v2) edge node [below=2pt, near end] {$2$} (v1);
    \draw [edge1] (v7) edge["$1$"] (v8);
    \draw [edge3] (v8) edge["$3$"] (v1);
\end{tikzpicture}


==> tikZ/prism.tex <==

\begin{tikzpicture}

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [pp_node] (v1) at (90:2) {};
    \node [pp_node] (v2) at (210:2) {};        
    \node [pp_node] (v3) at (330:2) {};
    \node [pp_node] (w1) at (90:.7) {};
	\node [pp_node] (w2) at (210:.7) {};        
	\node [pp_node] (w3) at (330:.7) {};
		
	\draw [pp_edge] (v1) -- (v2);
	\draw [pp_edge] (v2) -- (v3);
	\draw [pp_edge] (v3) -- (v1);        
	\draw [pp_edge] (w1) -- (w2);
	\draw [pp_edge] (w2) -- (w3);
	\draw [pp_edge] (w3) -- (w1);        
	\draw [pp_edge] (v1) -- (w1);
	\draw [pp_edge] (v2) -- (w2);
	\draw [pp_edge] (v3) -- (w3);        
\end{tikzpicture}


==> tikZ/pyramid.tex <==

\begin{tikzpicture}

%    \draw[step=.2cm,gray,very thin] (0,0) grid (5,4);

    \node [pp_node] (v1) at (90:2) {};
	\node [pp_node] (v2) at (210:2) {};        
	\node [pp_node] (v3) at (330:2) {};
	\node [pp_node] (w1) at (90:1) {};
	\node [pp_node] (w2) at (210:1) {};        
	\node [pp_node] (w3) at (330:1) {};
	\node [pp_node] (u) at (0:0) {};	

	\draw [pp_edge] (v1) -- (v2);
	\draw [pp_edge] (v2) -- (v3);
	\draw [pp_edge] (v3) -- (v1);        
	\draw [pp_edge] (v1) -- (w1);
	\draw [pp_edge] (v2) -- (w2);
	\draw [pp_edge] (v3) -- (w3);        
	\draw [pp_edge] (u) -- (w1);        
	\draw [pp_edge] (u) -- (w2);        
	\draw [pp_edge] (u) -- (w3);        
\end{tikzpicture}


==> tikZ/three_paths.tex <==
\begin{tikzpicture}[scale=\scale]
%,every edge quotes/.style={fill=white,font=\footnotesize}]]

%    \draw[step=.2cm,gray,very thin] (-2,-2) grid (2,2);
        
    \node [nonterm] (v1) at (4,6) {};
    \node [term] (v2) at (0,4) {};
    \node [term] (v3) at (4,4) {};
    \node [term] (v4) at (8,4) {};
    \node [term] (v5) at (0,2) {};
    \node [term] (v6) at (4,2) {};
    \node [term] (v7) at (8,2) {};
    \node [nonterm] (v8) at (4,0) {};

    \draw [edge1] (v1) edge["$1$"] (v2);
    \draw [edge1] (v1) edge["$1$"] (v3);
    \draw [edge1] (v1) edge["$1$"] (v4);
    \draw [edge1] (v2) edge["$1$"] (v5);
    \draw [edge1] (v3) edge["$1$"] (v6);
    \draw [edge1] (v4) edge["$1$"] (v7);
    \draw [edge1] (v8) edge["$1$"] (v5);
    \draw [edge1] (v8) edge["$1$"] (v6);
    \draw [edge1] (v8) edge["$1$"] (v7);
\end{tikzpicture}


==> tikZ/uncross.tex <==

\begin{tikzpicture}

	\draw [color = col0,line width = 4,rounded corners = 8] 
		(-3*\laminarUnit,0+\laminarOff) -- 
		(4*\laminarUnit+2*\laminarOff,0+\laminarOff) -- 
		(4*\laminarUnit+2*\laminarOff,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,4*\laminarUnit+\laminarOff) -- 
		(-4*\laminarUnit,0+\laminarOff) -- 
		(0,0+\laminarOff); 
	\node at (-5.9*\laminarUnit,2*\laminarUnit+\laminarOff) {\color{col0}$S_1 \rightarrow$}; 

	\draw [color = col2,line width = 4,rounded corners = 8] 
		(-3*\laminarUnit,-4*\laminarUnit-1*\laminarOff) -- 
		(4*\laminarUnit+2*\laminarOff,-4*\laminarUnit-1*\laminarOff) -- 
		(4*\laminarUnit+2*\laminarOff,0*\laminarUnit-1*\laminarOff) -- 
		(-4*\laminarUnit,0*\laminarUnit-1*\laminarOff) -- 
		(-4*\laminarUnit,-4*\laminarUnit-1*\laminarOff) -- 
		(0,-4*\laminarUnit-1*\laminarOff); 
	\node at (-6.5*\laminarUnit,-2*\laminarUnit-1*\laminarOff) {\color{col2}$V \setminus S_1 \rightarrow$}; 

	\draw [color = col1,line width = 4,rounded corners = 8] 
		(-4*\laminarUnit-\laminarOff,3*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,-4*\laminarUnit) -- 
		(0-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,4*\laminarUnit) -- 
		(-4*\laminarUnit-\laminarOff,0); 
	\node at (-2*\laminarUnit-\laminarOff,6.3*\laminarUnit) {\color{col1}$S_2$}; 
	\node at (-2*\laminarUnit-\laminarOff,5.3*\laminarUnit) {\color{col1}$\downarrow$}; 

	\draw [color = col4,line width = 4,rounded corners = 8] 
		(0*\laminarUnit+\laminarOff,3*\laminarUnit) -- 
		(0*\laminarUnit+\laminarOff,-4*\laminarUnit) -- 
		(4*\laminarUnit+\laminarOff,-4*\laminarUnit) -- 
		(4*\laminarUnit+\laminarOff,4*\laminarUnit) -- 
		(0*\laminarUnit+\laminarOff,4*\laminarUnit) -- 
		(0*\laminarUnit+\laminarOff,0); 
	\node at (2*\laminarUnit+\laminarOff,6.3*\laminarUnit) {\color{col4}$V \setminus S_2$}; 
	\node at (2*\laminarUnit+\laminarOff,5.3*\laminarUnit) {\color{col4}$\downarrow$}; 
	
	\node [shape = circle] (12) at (-2*\laminarUnit-\laminarOff,2*\laminarUnit+\laminarOff) {$S_{12}$};
	\node [shape = circle] (1b2) at (2*\laminarUnit+\laminarOff,2*\laminarUnit+\laminarOff) {$S_{1\bar{2}}$};
	\node [shape = circle] (b12) at (-2*\laminarUnit-\laminarOff,-2*\laminarUnit-\laminarOff) {$S_{\bar{1}2}$};
	\node [shape = circle] (b1b2) at (2*\laminarUnit+\laminarOff,-2*\laminarUnit-\laminarOff) {$S_{\bar{1}\bar{2}}$};
	
	\draw [color = col7, line width = 4, line cap = round] (12) -- (1b2);
	\draw [color = col7, line width = 4, line cap = round] (12) -- (b12);
	\draw [color = col7, line width = 4, line cap = round] (b1b2) -- (b12);
	\draw [color = col7, line width = 4, line cap = round] (1b2) -- (b1b2);
	\draw [color = col7, line width = 4, line cap = round] (12) to [bend left = 10] (b1b2);
	\draw [color = col7, line width = 4, line cap = round] (12) to [bend right = 10] (b1b2);
	\draw [color = col7, line width = 4, line cap = round] (1b2) to [bend left = 10] (b12);
	\draw [color = col7, line width = 4, line cap = round] (1b2) to [bend right = 10] (b12);

\end{tikzpicture}


==> tikZ/uncross_bw.tex <==

\begin{tikzpicture}

	\node at (-5.9*\laminarUnit,2*\laminarUnit+\laminarOff) {$S_1 \rightarrow$}; 
	\node at (-6.5*\laminarUnit,-2*\laminarUnit-1*\laminarOff) {$V \setminus S_1 \rightarrow$}; 
	\node at (-2*\laminarUnit-\laminarOff,6.3*\laminarUnit) {$S_2$}; 
	\node at (-2*\laminarUnit-\laminarOff,5.3*\laminarUnit) {$\downarrow$}; 
	\node at (2*\laminarUnit+\laminarOff,6.3*\laminarUnit) {$V \setminus S_2$}; 
	\node at (2*\laminarUnit+\laminarOff,5.3*\laminarUnit) {$\downarrow$}; 
	
	\node [shape = rectangle, draw=col7, line width = 1pt, minimum size = 30pt] (12) at (-2*\laminarUnit-\laminarOff,2*\laminarUnit+\laminarOff) {$S_{12}$};
	\node [shape = rectangle, draw=col7, line width = 1pt, minimum size = 30pt] (1b2) at (2*\laminarUnit+\laminarOff,2*\laminarUnit+\laminarOff) {$S_{1\bar{2}}$};
	\node [shape = rectangle, draw=col7, line width = 1pt, minimum size = 30pt] (b12) at (-2*\laminarUnit-\laminarOff,-2*\laminarUnit-\laminarOff) {$S_{\bar{1}2}$};
	\node [shape = rectangle, draw=col7, line width = 1pt, minimum size = 30pt] (b1b2) at (2*\laminarUnit+\laminarOff,-2*\laminarUnit-\laminarOff) {$S_{\bar{1}\bar{2}}$};
	
	\draw [color = col7, line width = 4, line cap = round] (12) -- (1b2);
	\draw [color = col7, line width = 4, line cap = round] (12) -- (b12);
	\draw [color = col7, line width = 4, line cap = round] (b1b2) -- (b12);
	\draw [color = col7, line width = 4, line cap = round] (1b2) -- (b1b2);
	\draw [color = col7, line width = 4, line cap = round] (12) to [bend left = 10] (b1b2);
	\draw [color = col7, line width = 4, line cap = round] (12) to [bend right = 10] (b1b2);
	\draw [color = col7, line width = 4, line cap = round] (1b2) to [bend left = 10] (b12);
	\draw [color = col7, line width = 4, line cap = round] (1b2) to [bend right = 10] (b12);

\end{tikzpicture}

